Algorithmic realization of the solution to the sign conflict problem for hanging nodes on hp-hexahedral N\'ed\'elec elements

In this work, N\'ed\'elec elements on locally refined meshes with hanging nodes are considered. A crucial aspect is the orientation of the hanging edges and faces. For non-orientable meshes, no solution or implementation has been available to date. The problem statement and corresponding algorithms are described in great detail. As a model problem, the time-harmonic Maxwell's equations are adopted because N\'ed\'elec elements constitute their natural discretization. The algorithms and implementation are demonstrated through two numerical examples on different uniformly and adaptively refined meshes. The implementation is performed within the finite element library deal.II.

==> Gnuplot/integrated_legendre.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6802.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,913){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(946,1550){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(946,2188){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(946,2825){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(946,3463){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(1078,374){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2031,374){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(2984,374){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3937,374){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4890,374){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(407,2028){\rotatebox{-270}{\makebox(0,0){\strut{}$L_i(x)$}}}%
      \put(2984,154){\makebox(0,0){\strut{}$x$}}%
      \put(5814,3353){\makebox(0,0)[r]{\strut{}$L_2(x)$}}%
      \put(5814,3133){\makebox(0,0)[r]{\strut{}$L_3(x)$}}%
      \put(5814,2913){\makebox(0,0)[r]{\strut{}$L_4(x)$}}%
      \put(5814,2693){\makebox(0,0)[r]{\strut{}$L_5(x)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={340.10bp},height={184.20bp}]{Gnuplot/integrated_legendre}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Tikz/constraint_matrix_2d.tex <==
\begin{tikzpicture}[rotate=90]
  % Children
  \draw[thick, ->, >=stealth] ( 0.20,  0.075) -- (1.30,  0.075);
  \draw[thick, <-, >=stealth] ( 1.70,  0.075) -- (2.80,  0.075);

  \node at (1.5, 0.075) [circle, fill, inner sep=1.2pt]{};
  \node[anchor=east, xshift=-2pt] at (1.5, 0.0) {$\tilde v_2$};

  \node[anchor=east] at (0.75, 0.0) {$\widetilde F_0^R$};
  \node[anchor=east] at (2.25, 0.0) {$\widetilde F_1^R$};

  % Parent
  \draw[thick, ->, >=stealth] ( 0.2, -0.075) -- (2.8, -0.075);

  \node at (0,0) [circle, fill, inner sep=2.0pt] {};
  \node at (3,0) [circle, fill, inner sep=2.0pt] {};

  \node[anchor=west] at (0.0, 0.0) {$\tilde v_0$};
  \node[anchor=west] at (3.0, 0.0) {$\tilde v_1$};

  \node[anchor=west] at (1.5, 0.0) {$\widetilde F^C$};
\end{tikzpicture}


==> Tikz/constraint_matrix_2d_reference.tex <==
\begin{tikzpicture}[rotate=90]
  % Children
  \draw[thick, ->, >=stealth] ( 0.20,  0.075) -- (1.30,  0.075);
  \draw[thick, ->, >=stealth] ( 1.70,  0.075) -- (2.80,  0.075);

  \node at (1.5,0.075) [circle, fill, inner sep=1.2pt]{};
  \node[anchor=east, xshift=-2pt] at (1.5, 0.0) {$v_2$};

  \node[anchor=east] at (0.75, 0.0) {$F_0^R$};
  \node[anchor=east] at (2.25, 0.0) {$F_1^R$};

  % Parent
  \draw[thick, ->, >=stealth] ( 0.2, -0.075) -- (2.8, -0.075);

  \node at (0,0) [circle, fill, inner sep=2.0pt] {};
  \node at (3,0) [circle, fill, inner sep=2.0pt] {};

  \node[anchor=west] at (0.0, 0.0) {$v_0$};
  \node[anchor=west] at (3.0, 0.0) {$v_1$};

  \node[anchor=west] at (1.5, 0.0) {$F^C$};
\end{tikzpicture}


==> Tikz/enumeration_of_edges_child.tex <==
\begin{tikzpicture}[]
  \draw[thick]               ( 0.1, 0.0) -- (1.4, 0);
  \draw[thick]               ( 1.6, 0.0) -- (2.9, 0);
  \draw[thick]               ( 0.1, 3.0) -- (1.4, 3);
  \draw[thick]               ( 1.6, 3.0) -- (2.9, 3);
  \draw[thick]               ( 0.0, 0.1) -- (0.0, 1.4);
  \draw[thick]               ( 0.0, 1.6) -- (0.0, 2.9);
  \draw[thick]               ( 3.0, 0.1) -- (3.0, 1.4);
  \draw[thick]               ( 3.0, 1.6) -- (3.0, 2.9);

  \draw[thick]               ( 0.1, 1.5) -- (1.4, 1.5);
  \draw[thick]               ( 1.6, 1.5) -- (2.9, 1.5);
  \draw[thick]               ( 1.5, 0.1) -- (1.5, 1.4);
  \draw[thick]               ( 1.5, 1.6) -- (1.5, 2.9);

  \node at (0,0) [circle, fill, inner sep=1.5pt]{};
  \node at (0,3) [circle, fill, inner sep=1.5pt]{};
  \node at (3,0) [circle, fill, inner sep=1.5pt]{};
  \node at (3,3) [circle, fill, inner sep=1.5pt]{};

  \node at (0.0, 1.5) [circle, fill, inner sep=1.5pt]{};
  \node at (3.0, 1.5) [circle, fill, inner sep=1.5pt]{};
  \node at (1.5, 0.0) [circle, fill, inner sep=1.5pt]{};
  \node at (1.5, 3.0) [circle, fill, inner sep=1.5pt]{};
  \node at (1.5, 1.5) [circle, fill, inner sep=1.5pt]{};

  \node[anchor=north] at (0.75, 0.00) {\small{$E^R_4$}};
  \node[anchor=north] at (2.25, 0.00) {\small{$E^R_5$}};
  \node[anchor=south] at (0.75, 3.00) {\small{$E^R_6$}};
  \node[anchor=south] at (2.25, 3.00) {\small{$E^R_7$}};
  \node[anchor=east ] at (0.00, 0.75) {\small{$E^R_8$}};
  \node[anchor=east ] at (0.00, 2.25) {\small{$E^R_9$}};
  \node[anchor=west ] at (3.00, 0.75) {\small{$E^R_{10}$}};
  \node[anchor=west ] at (3.00, 2.25) {\small{$E^R_{11}$}};

  \node[anchor=north, yshift=3pt] at (0.75, 1.50) {\small{$E^R_0$}};
  \node[anchor=north, yshift=3pt] at (2.25, 1.50) {\small{$E^R_1$}};
  \node[anchor=east , xshift=3pt] at (1.50, 0.75) {\small{$E^R_2$}};
  \node[anchor=east , xshift=3pt] at (1.50, 2.25) {\small{$E^R_3$}};

  \node[] at (0.65, 0.65) {\small{$F^R_0$}};
  \node[] at (2.25, 0.65) {\small{$F^R_1$}};
  \node[] at (0.65, 2.25) {\small{$F^R_2$}};
  \node[] at (2.25, 2.25) {\small{$F^R_3$}};
\end{tikzpicture}


==> Tikz/enumeration_of_edges_parent.tex <==
\begin{tikzpicture}[]
  \draw[thick]               ( 0.1, 0.0) -- (2.9, 0);
  \draw[thick]               ( 0.1, 3.0) -- (2.9, 3);
  \draw[thick]               ( 0.0, 0.1) -- (0.0, 2.9);
  \draw[thick]               ( 3.0, 0.1) -- (3.0, 2.9);

  \node at (0,0) [circle, fill, inner sep=1.5pt]{};
  \node at (0,3) [circle, fill, inner sep=1.5pt]{};
  \node at (3,0) [circle, fill, inner sep=1.5pt]{};
  \node at (3,3) [circle, fill, inner sep=1.5pt]{};

  \node[anchor=north] at (1.5, 0.0) {$E_0^C$};
  \node[anchor=south] at (1.5, 3.0) {$E_1^C$};
  \node[anchor=east ] at (0.0, 1.5) {$E_2^C$};
  \node[anchor=west ] at (3.0, 1.5) {$E_3^C$};

  \node[            ] at (1.5, 1.5) {$F^C$};
\end{tikzpicture}


==> Tikz/example_sign_conflict_2d.tex <==
\begin{tikzpicture}[]
  \draw[thick] (0.00, 0.00) -- (4.00, 0.00);
  \draw[thick] (0.00, 2.00) -- (4.00, 2.00);
  \draw[thick] (0.00, 4.00) -- (4.00, 4.00);
  \draw[thick] (0.00, 0.00) -- (0.00, 4.00);
  \draw[thick] (2.00, 0.00) -- (2.00, 4.00);
  \draw[thick] (4.00, 0.00) -- (4.00, 4.00);

  \draw[thick] (0.00, 1.00) -- (2.00, 1.00);
  \draw[thick] (1.00, 0.00) -- (1.00, 2.00);

  % Directions:
  % bottom
  \draw[->, >=stealth] (0.25, 0.10) -- (0.75, 0.10);
  \draw[<-, >=stealth] (1.25, 0.10) -- (1.75, 0.10);
  \draw[<-, >=stealth] (2.25, 0.10) -- (3.75, 0.10);

  % Refined
  \draw[->, >=stealth] (0.25, 0.90) -- (0.75, 0.90);
  \draw[<-, >=stealth] (1.25, 0.90) -- (1.75, 0.90);
  \draw[->, >=stealth] (0.25, 1.10) -- (0.75, 1.10);
  \draw[<-, >=stealth] (1.25, 1.10) -- (1.75, 1.10);

  % center lower
  \draw[->, >=stealth] (0.25, 1.90) -- (0.75, 1.90);
  \draw[<-, >=stealth] (1.25, 1.90) -- (1.75, 1.90);
  \draw[<-, >=stealth] (2.25, 1.90) -- (3.75, 1.90);

  % center higher
  \draw[->, >=stealth] (0.25, 2.10) -- (1.75, 2.10);
  \draw[<-, >=stealth] (2.25, 2.10) -- (3.75, 2.10);

  % top
  \draw[->, >=stealth] (0.25, 3.90) -- (1.75, 3.90);
  \draw[<-, >=stealth] (2.25, 3.90) -- (3.75, 3.90);

  % Left
  \draw[->, >=stealth] (0.10, 0.25) -- (0.10, 0.75);
  \draw[<-, >=stealth] (0.10, 1.25) -- (0.10, 1.75);
  \draw[<-, >=stealth] (0.10, 2.25) -- (0.10, 3.75);

  % Refined
  \draw[->, >=stealth] (0.90, 0.25) -- (0.90, 0.75);
  \draw[<-, >=stealth] (0.90, 1.25) -- (0.90, 1.75);
  \draw[->, >=stealth] (1.10, 0.25) -- (1.10, 0.75);
  \draw[<-, >=stealth] (1.10, 1.25) -- (1.10, 1.75);

  % center - left
  \draw[->, >=stealth] (1.90, 0.25) -- (1.90, 0.75);
  \draw[<-, >=stealth] (1.90, 1.25) -- (1.90, 1.75);
  \draw[<-, >=stealth] (1.90, 2.25) -- (1.90, 3.75);

  % center - right
  \draw[->, >=stealth] (2.10, 0.25) -- (2.10, 1.75);
  \draw[<-, >=stealth] (2.10, 2.25) -- (2.10, 3.75);

  % right
  \draw[->, >=stealth] (3.90, 0.25) -- (3.90, 1.75);
  \draw[<-, >=stealth] (3.90, 2.25) -- (3.90, 3.75);
\end{tikzpicture}


==> Tikz/example_sign_match_2d.tex <==
\begin{tikzpicture}[]
  \draw[thick] (0.00, 0.00) -- (4.00, 0.00);
  \draw[thick] (0.00, 2.00) -- (4.00, 2.00);
  \draw[thick] (0.00, 4.00) -- (4.00, 4.00);
  \draw[thick] (0.00, 0.00) -- (0.00, 4.00);
  \draw[thick] (2.00, 0.00) -- (2.00, 4.00);
  \draw[thick] (4.00, 0.00) -- (4.00, 4.00);

  \draw[thick] (0.00, 1.00) -- (2.00, 1.00);
  \draw[thick] (1.00, 0.00) -- (1.00, 2.00);

  % Directions:
  % bottom
  \draw[->, >=stealth] (0.25, 0.10) -- (0.75, 0.10);
  \draw[<-, >=stealth] (1.25, 0.10) -- (1.75, 0.10);
  \draw[<-, >=stealth] (2.25, 0.10) -- (3.75, 0.10);

  % Refined
  \draw[->, >=stealth] (0.25, 0.90) -- (0.75, 0.90);
  \draw[<-, >=stealth] (1.25, 0.90) -- (1.75, 0.90);
  \draw[->, >=stealth] (0.25, 1.10) -- (0.75, 1.10);
  \draw[<-, >=stealth] (1.25, 1.10) -- (1.75, 1.10);

  % center lower
  \draw[->, >=stealth] (0.25, 1.90) -- (0.75, 1.90);
  \draw[->, >=stealth] (1.25, 1.90) -- (1.75, 1.90);
  \draw[<-, >=stealth] (2.25, 1.90) -- (3.75, 1.90);

  % center higher
  \draw[->, >=stealth] (0.25, 2.10) -- (1.75, 2.10);
  \draw[<-, >=stealth] (2.25, 2.10) -- (3.75, 2.10);

  % top
  \draw[->, >=stealth] (0.25, 3.90) -- (1.75, 3.90);
  \draw[<-, >=stealth] (2.25, 3.90) -- (3.75, 3.90);

  % Left
  \draw[->, >=stealth] (0.10, 0.25) -- (0.10, 0.75);
  \draw[<-, >=stealth] (0.10, 1.25) -- (0.10, 1.75);
  \draw[<-, >=stealth] (0.10, 2.25) -- (0.10, 3.75);

  % Refined
  \draw[->, >=stealth] (0.90, 0.25) -- (0.90, 0.75);
  \draw[<-, >=stealth] (0.90, 1.25) -- (0.90, 1.75);
  \draw[->, >=stealth] (1.10, 0.25) -- (1.10, 0.75);
  \draw[<-, >=stealth] (1.10, 1.25) -- (1.10, 1.75);

  % center - left
  \draw[->, >=stealth] (1.90, 0.25) -- (1.90, 0.75);
  \draw[->, >=stealth] (1.90, 1.25) -- (1.90, 1.75);
  \draw[<-, >=stealth] (1.90, 2.25) -- (1.90, 3.75);

  % center - right
  \draw[->, >=stealth] (2.10, 0.25) -- (2.10, 1.75);
  \draw[<-, >=stealth] (2.10, 2.25) -- (2.10, 3.75);

  % right
  \draw[->, >=stealth] (3.90, 0.25) -- (3.90, 1.75);
  \draw[<-, >=stealth] (3.90, 2.25) -- (3.90, 3.75);
\end{tikzpicture}


==> Tikz/face_orientation.tex <==
\begin{tikzpicture}[scale=0.53, transform shape, >={Stealth[length=2.5mm, width=1.5mm, inset=0.7mm]}]
    % Reference Cell
    % Draw the square
    \draw[line width=0.4mm] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;

    % Label the vertices
    \node at (0,0) [below left]  {\large $v_0$};
    \node at (4,0) [below right] {\large $v_1$};
    \node at (0,4) [above left]  {\large $v_2$};
    \node at (4,4) [above right] {\large $v_3$};

    % Vertices
    \fill (0,0) circle (3pt);
    \fill (0,4) circle (3pt);
    \fill (4,0) circle (3pt);
    \fill (4,4) circle (3pt);

    % Draw the arrows
    \draw[->, line width=0.0mm] (3.49, 0.20)--(3.50, 0.20);
    \draw[line width=0.2mm] (0.50, 0.25)--(3.20, 0.25);
    \draw[line width=0.2mm] (0.50, 0.15)--(3.20, 0.15);

    \draw[->, line width=0.0mm] (3.49, 3.80)--(3.50, 3.80);
    \draw[line width=0.2mm] (0.50, 3.75)--(3.20, 3.75);
    \draw[line width=0.2mm] (0.50, 3.85)--(3.20, 3.85);

    \draw[->, line width=0.2mm] (0.2, 0.50)--(0.20, 3.50);

    \draw[->, line width=0.2mm] (3.8, 0.50)--(3.80, 3.50);

    \filldraw[thin, fill=gray, fill opacity=0.25] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;

    % Arrow in between
    \draw[->, line width=0.3mm] (5, 2) -- (7, 2);
    \node at (6,2) [below]  {\large $x$-flip};



    % x-flip
    % Draw the square
    \draw[line width=0.4mm] (8,0) -- (12,0) -- (12,4) -- (8,4) -- cycle;

    % Label the vertices
    \node at ( 8,0) [below left]  {\large $v_1$};
    \node at (12,0) [below right] {\large $v_0$};
    \node at ( 8,4) [above left]  {\large $v_3$};
    \node at (12,4) [above right] {\large $v_2$};

    % Vertices
    \fill ( 8,0) circle (3pt);
    \fill ( 8,4) circle (3pt);
    \fill (12,0) circle (3pt);
    \fill (12,4) circle (3pt);

    % Draw the arrows
    \draw[<-, line width=0.0mm] (8.50, 0.20)--(8.51, 0.20);
    \draw[line width=0.2mm] (11.50, 0.25)--(8.70, 0.25);
    \draw[line width=0.2mm] (11.50, 0.15)--(8.70, 0.15);

    \draw[<-, line width=0.0mm] (8.50, 3.80)--(8.51, 3.80);
    \draw[line width=0.2mm] (11.50, 3.75)--(8.70, 3.75);
    \draw[line width=0.2mm] (11.50, 3.85)--(8.70, 3.85);

    \draw[->, line width=0.2mm] (8.2, 0.50)--(8.20, 3.50);

    \draw[->, line width=0.2mm] (11.8, 0.50)--(11.80, 3.50);

    \draw[dotted, thick] (10.0, -0.5) -- (10.0, 4.5);

    \filldraw[thin, fill=gray, fill opacity=0.25] (8,0) -- (12,0) -- (12,4) -- (8,4) -- cycle;

    % Arrow in between
    \draw[->, line width=0.3mm] (13, 2) -- (15, 2);
    \node at (14,2) [below]  {\large $y$-flip};

    % y-flip
    % Draw the square
    \draw[line width=0.4mm] (16,0) -- (20,0) -- (20,4) -- (16,4) -- cycle;

    % Label the vertices
    \node at (16,0) [below left]  {\large $v_3$};
    \node at (20,0) [below right] {\large $v_2$};
    \node at (16,4) [above left]  {\large $v_1$};
    \node at (20,4) [above right] {\large $v_0$};

    % Vertices
    \fill (16,0) circle (3pt);
    \fill (16,4) circle (3pt);
    \fill (20,0) circle (3pt);
    \fill (20,4) circle (3pt);

    % Draw the arrows
    \draw[->, line width=0.2mm] (19.50, 0.20)--(16.50, 0.20);
                                                                                                        
    \draw[->, line width=0.2mm] (19.50, 3.80)--(16.50, 3.80);

    \draw[->, line width=0.0mm] (16.20, 0.51)--(16.20, 0.49);
    \draw[line width=0.2mm] (16.25, 0.70)--(16.25, 3.50);
    \draw[line width=0.2mm] (16.15, 0.70)--(16.15, 3.50);

    \draw[->, line width=0.0mm] (19.8, 0.51)--(19.80, 0.49);
    \draw[line width=0.2mm] (19.85, 0.70)--(19.85, 3.50);
    \draw[line width=0.2mm] (19.75, 0.70)--(19.75, 3.50);

    \draw[dotted, thick] (15.5, 2.0) -- (20.5, 2.0);

    \filldraw[thin, fill=gray, fill opacity=0.25] (16,0) -- (20,0) -- (20,4) -- (16,4) -- cycle;

    % Arrow in between
    \draw[->, line width=0.3mm] (21, 2) -- (23, 2);
    \node at (22,2) [below]  {\large $xy$-flip};

    % xy-flip
    % Draw the square
    \draw[line width=0.4mm] (24,0) -- (28,0) -- (28,4) -- (24,4) -- cycle;

    % Label the vertices
    \node at (24,0) [below]       {\large $v_3$};
    \node at (28,0) [below right] {\large $v_1$};
    \node at (24,4) [above left]  {\large $v_2$};
    \node at (28,4) [above]       {\large $v_0$};

    % Vertices
    \fill (24,0) circle (3pt);
    \fill (24,4) circle (3pt);
    \fill (28,0) circle (3pt);
    \fill (28,4) circle (3pt);

    % Draw the arrows
    \draw[<-, line width=0.0mm] (24.50, 0.20)--(24.51, 0.20);
    \draw[line width=0.2mm] (24.70, 0.25)--(27.50, 0.25);
    \draw[line width=0.2mm] (24.70, 0.15)--(27.50, 0.15);

    \draw[<-, line width=0.0mm] (24.50, 3.80)--(24.51, 3.80);
    \draw[line width=0.2mm] (24.70, 3.75)--(27.50, 3.75);
    \draw[line width=0.2mm] (24.70, 3.85)--(27.50, 3.85);

    \draw[->, line width=0.2mm] (24.20, 3.50)--(24.2, 0.50);
                                                                                                       
    \draw[->, line width=0.2mm] (27.80, 3.50)--(27.8, 0.50);

    \draw[dotted, thick] (23.5, -0.5) -- (28.5, 4.5);

    \filldraw[thin, fill=gray, fill opacity=0.25] (24,0) -- (28,0) -- (28,4) -- (24,4) -- cycle;

\end{tikzpicture}


==> Tikz/quantitativ_analysis.tex <==
\begin{tikzpicture}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0.5cm,0.5cm)}]
    % Cube
    \draw[white] (4.0, 4.0, 0.0) -- (4.0, 4.0, 3.2);

    \filldraw[fill=black!50, thick] (4.0, 0.0, 0.0) -- (4.0, 0.0, 1.5) -- (4.0, 4.0, 1.5) -- (4.0, 4.0, 0.0) -- cycle;
    \filldraw[fill=black!30, thick] (0.0, 0.0 ,0.0) -- (4.0, 0.0, 0.0) -- (4.0, 4.0, 0.0) -- (0.0, 4.0, 0.0) -- cycle;
    \filldraw[fill=black!50, thick] (0.0, 4.0, 0.0) -- (0.0, 4.0, 1.5) -- (4.0, 4.0, 1.5) -- (4.0, 4.0, 0.0) -- cycle;

    \draw[dotted] (0.0, 0.0, 0.0) -- (0.0, -1.0, 0.0);
    \draw[dotted] (4.0, 0.0, 0.0) -- (4.0, -1.0, 0.0);

    \draw[dotted] (-1.0, 0.0, 0.0) -- (0.0, 0.0, 0.0);
    \draw[dotted] (-1.0, 4.0, 0.0) -- (0.0, 4.0, 0.0);

    \draw[dotted] (4.0, 0.0, 1.5) -- (4.0, -1.0, 1.5);

    \draw[<->] (-0.5, 0.0, 0.0) -- (-0.5, 4.0, 0.0) node[midway, left] {$4\mu m$};
    \draw[<->] (0.0, -0.5, 0.0) -- (4.0, -0.5, 0.0) node[midway, below] {$4\mu m$};
    \draw[<->] (4.0, -0.5, 0.0) -- (4.0, -0.5, 1.5) node[below, yshift=-10] {$1.5\mu m$};

    \filldraw[fill=black!10] (2,2) circle (1.4);
    \draw[<->] (0.6, 2.0, 0.0) -- (3.4, 2.0, 0.0) node[midway, below] {$2.8\mu m$};

\end{tikzpicture}


==> Tikz/reference_cell_2d.tex <==
\begin{tikzpicture}[]
  % === Vertices ===
  % vertices
  \coordinate (V0) at (0.0, 0.0);
  \coordinate (V1) at (3.0, 0.0);
  \coordinate (V2) at (0.0, 3.0);
  \coordinate (V3) at (3.0, 3.0);

  % draw vertices:
  \foreach \n in {V0, V1, V2, V3}
    \node at (\n)[circle, fill, inner sep=1.5pt]{};

  % vertice labels
  \node[anchor=north west] at (V0) {$v_0$};
  \node[below] at (V1) {$v_1$};
  \node[anchor=south east] at (V2) {$v_2$};
  \node[above] at (V3) {$v_3$};

  % edge labels
  \node[anchor=east, gray]  at (-0.2,  1.5) {$F_0$};
  \node[anchor=west, gray]  at ( 3.2,  1.5) {$F_1$};
  \node[anchor=north, gray] at ( 1.5, -0.2) {$F_2$};
  \node[anchor=south, gray] at ( 1.5,  3.2) {$F_3$};

  % === Axis ===
  \coordinate (Vx) at (3.7, 0.0);
  \coordinate (Vy) at (0.0, 3.7);
  
  \draw[->, >=stealth] (-0.5, 0) -- (Vx);
  \draw[->, >=stealth] (0, -0.5) -- (Vy);
  
  \node[right] at (Vx) {x};
  \node[above] at (Vy) {y};

  % === Edges ===
  \draw[thick]      (V0) -- (V1);
  \draw[thick]      (V0) -- (V2);
  \draw[thick]      (V3) -- (V2);
  \draw[thick]      (V3) -- (V1);

  % === Direction of the edges ===
  \draw[->, >=stealth, thin, gray] (-0.2, 0.5) -- (-0.2, 2.5);
  \draw[->, >=stealth, thin, gray] (3.2, 0.5) -- (3.2, 2.5);
  \draw[->, >=stealth, thin, gray] (0.5, -0.2) -- (2.5, -0.2);
  \draw[->, >=stealth, thin, gray] (0.5, 3.2) -- (2.5, 3.2);

  % === Lightning Effect ===
  % face 0
  \filldraw[thin, fill=gray, fill opacity=0.25] (V0) -- (V1) -- (V3) -- (V2) -- cycle;
\end{tikzpicture}


==> Tikz/reference_cell_3d.tex <==
\begin{tikzpicture}[]
  % === Vertices ===
  % vertices
  \coordinate (V0) at (0.0, 0.0);
  \coordinate (V1) at (3.0, 0.0);
  \coordinate (V2) at (1.0, 1.0);
  \coordinate (V3) at (4.0, 1.0);
  \coordinate (V4) at (0.0, 3.0);
  \coordinate (V5) at (3.0, 3.0);
  \coordinate (V6) at (1.0, 4.0);
  \coordinate (V7) at (4.0, 4.0);

  % edges
  \coordinate (E0) at (0.5, 0.5);
  \coordinate (E1) at (3.5, 0.5);
  \coordinate (E2) at (1.5, 0.0);
  \coordinate (E3) at (2.5, 1.0);
  \coordinate (E4) at (0.5, 3.5);
  \coordinate (E5) at (3.5, 3.5);
  \coordinate (E6) at (1.5, 3.0);
  \coordinate (E7) at (2.5, 4.0);
  \coordinate (E8) at (0.0, 1.5);
  \coordinate (E9) at (3.0, 1.5);
  \coordinate (E10) at (1.0, 2.5);
  \coordinate (E11) at (4.0, 2.5);

  
  % draw vertices:
  \foreach \n in {V0, V1, V3, V4, V5, V6, V7}
    \node at (\n)[circle, fill, inner sep=1.5pt]{};
  
  \node at (V2) [circle, fill, inner sep=1.5pt, gray]{};
  
  
  % === vertice lables ===
  \node[anchor=north west] at (V0) {$v_0$};
  \node[below] at (V1) {$v_1$};
  
  \node[below, gray, xshift=3pt] at (V2) {$v_2$};
  \node[below, xshift=3pt] at (V3) {$v_3$};
  
  \node[anchor=south east] at (V4) {$v_4$};
  \node[above, xshift=-5pt] at (V5) {$v_5$};
  
  \node[above] at (V6) {$v_6$};
  \node[above] at (V7) {$v_7$};

  % === Edge lables ===
  \node[right,        lightgray, yshift=-1pt] at (0.45, 0.3) {$E_0$};
  \node[right,        gray,      yshift=-1pt] at (3.45, 0.3) {$E_1$};
  \node[anchor=north, gray,      yshift=-3pt] at (E2) {$E_2$};
  \node[below,        lightgray, yshift=-3pt] at (E3) {$E_3$};

  \node[left,         gray, yshift=1pt] at (0.6, 3.8) {$E_4$};
  \node[left,         gray, yshift=1pt] at (3.55, 3.7) {$E_5$};
  \node[anchor=south, gray, yshift=3pt] at (E6) {$E_6$};
  \node[above,        gray, yshift=3pt] at (E7) {$E_7$};

  \node[left,  gray,      xshift=-3pt] at (E8) {$E_8$};
  \node[right, gray,      xshift= 3pt] at (E9) {$E_9$};
  \node[left,  lightgray, xshift=-3pt] at (E10) {$E_{10}$};
  \node[right, gray,      xshift= 3pt] at (E11) {$E_{11}$};

  
  % === Axis ===
  \coordinate (Vx) at (4.0, 0.0);
  \coordinate (Vy) at (1.5, 1.5);
  \coordinate (Vz) at (0.0, 4.0);
  
  \draw[->, >=stealth] (-0.5, 0) -> (Vx);
  \draw[->, thin, gray, >=stealth] (0, 0) -> (Vy);
  \draw[->, >=stealth] (0, -0.5) -> (Vz);
  \draw[thin] (0, 0) -> (-0.5, -0.5);
  
  \node[right] at (Vx) {x};
  \node[anchor=south west, gray] at (Vy) {y};
  \node[above] at (Vz) {z};
  
  % === Edges direction === 
  \draw[->, >=stealth, thin, gray] (-0.2, 0.5) -- (-0.2, 2.5);
  \draw[->, >=stealth, thin, gray] ( 3.2, 0.5) -- ( 3.2, 2.5);
  \draw[->, >=stealth, thin, gray] ( 0.5,-0.2) -- ( 2.5,-0.2);
  \draw[->, >=stealth, thin, gray] ( 0.5, 3.2) -- ( 2.5, 3.2);

  \draw[->, >=stealth, thin, lightgray] ( 0.8, 1.5) -- ( 0.8, 3.5);
  \draw[->, >=stealth, thin, gray] ( 4.2, 1.5) -- ( 4.2, 3.5);
  \draw[->, >=stealth, thin, lightgray] ( 1.5, 0.8) -- ( 3.5, 0.8);
  \draw[->, >=stealth, thin, gray] ( 1.5, 4.2) -- ( 3.5, 4.2);

  %\draw[->, >=stealth, thin, gray] ( 0.05, 0.25) -- ( 0.65, 0.85);
  \draw[->, >=stealth, thin, lightgray] ( 0.3, 0.1) -- ( 0.9, 0.7);
  \draw[->, >=stealth, thin, gray] ( 0.05, 3.25) -- ( 0.65, 3.85);
  \draw[->, >=stealth, thin, gray] ( 3.3, 0.1) -- ( 3.9, 0.7);
  %\draw[->, >=stealth, thin, gray] ( 3.3, 3.1) -- ( 3.9, 3.7);
  \draw[->, >=stealth, thin, gray] ( 3.05, 3.25) -- ( 3.65, 3.85);

  
  % === Edges ===
  % face 2
  \draw[thick]      (V0) -- (V1);
  \draw[thick]      (V0) -- (V4);
  \draw[thick]      (V5) -- (V4);
  \draw[thick]      (V5) -- (V1);
  
  % facethick,  3
  \draw[thin, gray] (V2) -- (V3);
  \draw[thin, gray] (V2) -- (V6);
  \draw[thick]      (V7) -- (V6);
  \draw[thick]      (V7) -- (V3);
  
  \draw[thin, gray] (V0) -- (V2);
  \draw[thick]      (V4) -- (V6);
  \draw[thick]      (V5) -- (V7);
  \draw[thick]      (V1) -- (V3);
  
  % === Lightning Effect ===
  % face 0
  \filldraw[thin, fill=gray, fill opacity=0.25] (V0) -- (V1) -- (V5) -- (V4) -- cycle;

  % face 3
  \filldraw[thin, fill=gray, fill opacity=0.13] (V1) -- (V3) -- (V7) -- (V5) -- cycle;

  % face 5
  \filldraw[thin, fill=gray, fill opacity=0.13] (V4) -- (V5) -- (V7) -- (V6) -- cycle;
  
  \node at (V0) [circle, fill, inner sep=1.5pt]{};
  \node at (V3) [circle, fill, inner sep=1.5pt]{};
  \node at (V6) [circle, fill, inner sep=1.5pt]{};

\end{tikzpicture}


==> Tikz/waveguide.tex <==
\begin{tikzpicture}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0.25cm,0.25cm)}]
    % Cube
    \filldraw[fill=black!50, thick] (4.0, 0.0, 0.0) -- (4.0, 0.0, 6.4) -- (4.0, 4.0, 6.4) -- (4.0, 4.0, 0.0) -- cycle;
    \filldraw[fill=black!30, thick] (0.0, 0.0 ,0.0) -- (4.0, 0.0, 0.0) -- (4.0, 4.0, 0.0) -- (0.0, 4.0, 0.0) -- cycle;
    \filldraw[fill=black!50, thick] (0.0, 4.0, 0.0) -- (0.0, 4.0, 6.4) -- (4.0, 4.0, 6.4) -- (4.0, 4.0, 0.0) -- cycle;

    \draw[dotted] (0.0, 0.0, 0.0) -- (0.0, -1.0, 0.0);
    \draw[dotted] (4.0, 0.0, 0.0) -- (4.0, -1.0, 0.0);

    \draw[dotted] (-1.0, 0.0, 0.0) -- (0.0, 0.0, 0.0);
    \draw[dotted] (-1.0, 4.0, 0.0) -- (0.0, 4.0, 0.0);

    \draw[dotted] (4.0, 0.0, 6.4) -- (4.0, -1.0, 6.4);

    \draw[<->] (-0.5, 0.0, 0.0) -- (-0.5, 4.0, 0.0) node[midway, left] {$16\mu m$};
    \draw[<->] (0.0, -0.5, 0.0) -- (4.0, -0.5, 0.0) node[midway, below] {$16\mu m$};
    \draw[<->] (4.0, -0.5, 0.0) -- (4.0, -0.5, 6.4) node[below, yshift=-14] {$25.6\mu m$};

    \filldraw[fill=black!10] (2.0, 3.2, 0.0) circle (0.28);
    \filldraw[fill=black!10] (2.0, 0.8, 0.0) circle (0.28);

    \filldraw[fill=black!10] (0.8, 2.6, 0.0) circle (0.28);
    \filldraw[fill=black!10] (0.8, 1.4, 0.0) circle (0.28);

    \filldraw[fill=black!10] (3.2, 2.6, 0.0) circle (0.28);
    \filldraw[fill=black!10] (3.2, 1.4, 0.0) circle (0.28);

    %\draw[<->] (2, 0.8, 0.0) -- (3.2, 1.4, 0.0) node[midway, below, xshift=5] {$3\mu m$};
    \draw[<->] (0.8, 1.4, 0.0) -- (0.8, 2.6, 0.0) node[midway, right] {$3\mu m$};

    \draw[densely dotted] (2.92, 2.6, 0.0) -- (2.92, 3.00, 0.0);
    \draw[densely dotted] (3.48, 2.6, 0.0) -- (3.48, 3.00, 0.0);
    \draw[<->] (2.92, 2.95, 0.0) -- (3.48, 2.95, 0.0) node[midway, above] {$1.4\mu m$};


\end{tikzpicture}

